MONROE-Nettest: A Configurable Tool for Dissecting Speed Measurements in Mobile Broadband Networks

As the demand for mobile connectivity continues to grow, there is a strong need to evaluate the performance of Mobile Broadband (MBB) networks. In the last years, mobile "speed", quantified most commonly by data rate, gained popularity as the widely accepted metric to describe their performance. However, there is a lack of consensus on how mobile speed should be measured. In this paper, we design and implement MONROE-Nettest to dissect mobile speed measurements, and investigate the effect of different factors on speed measurements in the complex mobile ecosystem. MONROE-Nettest is built as an Experiment as a Service (EaaS) on top of the MONROE platform, an open dedicated platform for experimentation in operational MBB networks. Using MONROE-Nettest, we conduct a large scale measurement campaign and quantify the effects of measurement duration, number of TCP flows, and server location on measured downlink data rate in 6 operational MBB networks in Europe. Our results indicate that differences in parameter configuration can significantly affect the measurement results. We provide the complete MONROE-Nettest toolset as open source and our measurements as open data.

==> graphics-tex/msc-dl.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,arrows}

\begin{document}
%\begin{center}\textbf{\LARGE Downlink}\end{center}
%\begin{center}
\begin{tikzpicture}[>=latex]

\coordinate (client-top) at (2,8);
\coordinate (client-bottom) at (2,0);
\coordinate (server-top) at (6,8);
\coordinate (server-bottom) at (6,0);

\draw (client-top) node[above]{\Large Client};
\draw (server-top) node[above]{\Large Server};
\draw[thick] (client-top)--(client-bottom) (server-top)--(server-bottom);

\coordinate (client-start) at ($(client-top)!.1!(client-bottom)$);
%\draw (client-start) node[left=5pt] {rel\_start};
%\draw ($(client-start)$) -- ($(client-start)-(5pt,0)$);

\coordinate (server-send0) at ($(server-top)!.2!(server-bottom)$);
%\draw ($(server-send0)+(10pt,0)$) -- ($(server-send0)$);

\draw[->] (client-start) -- (server-send0) node[midway,sloped,above]{\verb$GET$};

\coordinate (client-receive0) at ($(client-top)!.3!(client-bottom)$);
\draw[->] (server-send0) -- (client-receive0) node[midway,sloped,above]{};

\coordinate (server-send1) at ($(server-top)!.22!(server-bottom)$);
\coordinate (client-receive1) at ($(client-top)!.32!(client-bottom)$);
\draw[->] (server-send1) -- (client-receive1) node[midway,sloped,above]{};

\coordinate (server-send2) at ($(server-top)!.24!(server-bottom)$);
\coordinate (client-receive2) at ($(client-top)!.34!(client-bottom)$);
\draw[->] (server-send2) -- (client-receive2) node[midway,sloped,above]{};

\coordinate (server-send3) at ($(server-top)!.4!(server-bottom)$);
\coordinate (client-receive3) at ($(client-top)!.5!(client-bottom)$);
\draw[dashed][->] (server-send3) -- (client-receive3) node[midway,sloped,above]{};

\coordinate (server-send4) at ($(server-top)!.58!(server-bottom)$);
\coordinate (client-receive4) at ($(client-top)!.68!(client-bottom)$);
\draw[->] (server-send4) -- (client-receive4) node[midway,sloped,above]{};

\coordinate (server-end) at ($(server-top)!.78!(server-bottom)$);
%\draw ($(server-end)+(10pt,0)$) -- ($(server-end)$);
\draw[->] (client-receive4) -- (server-end) node[midway,sloped,above]{\verb$OK$};

\coordinate (client-end) at ($(client-top)!.88!(client-bottom)$);
%\draw (client-end) node[left=5pt] {rel\_end};
%\draw ($(client-end)$) -- ($(client-end)-(5pt,0)$);
\draw[->] (server-end) -- (client-end) node[midway,sloped,above]{\verb$TIME$};

\coordinate (server-accept) at ($(server-top)!.8!(server-bottom)$);
\coordinate (client-accept) at  ($(client-top)!.9!(client-bottom)$);
\draw[->] (server-accept) -- (client-accept) node[midway,sloped,below]{\verb$ACCEPT ...$};

%\coordinate (server-timemarkertop) at ($(server-send0)+(5pt,0)$);
%\coordinate (server-timemarkerbottom) at ($(server-end)+(5pt,0)$);
%\draw[<->] (server-timemarkertop) -- (server-timemarkerbottom) node[pos=0.5,sloped,above]{duration\_server};

\end{tikzpicture}
%\end{center}
\end{document}


==> graphics-tex/msc-pdl-single.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,arrows}

\begin{document}
%\begin{center}\textbf{\LARGE Pre-Test Downlink}\end{center}
%\begin{center}
\begin{tikzpicture}[>=latex]

\coordinate (client-top) at (2,8);
\coordinate (client-bottom) at (2,0);
\coordinate (server-top) at (6,8);
\coordinate (server-bottom) at (6,0);

\draw (client-top) node[above]{\Large Client};
\draw (server-top) node[above]{\Large Server};
\draw[thick] (client-top)--(client-bottom) (server-top)--(server-bottom);

\coordinate (client-start) at ($(client-top)!.1!(client-bottom)$);
%\draw (client-start) node[left=5pt] {t\_begin};
%\draw ($(client-start)$) -- ($(client-start)-(5pt,0)$);

\coordinate (server-chunk1) at ($(server-top)!.2!(server-bottom)$);
\draw[->] (client-start) -- (server-chunk1) node[midway,sloped,above]{\verb$GETCHUNKS$};

\coordinate (client-chunk1) at ($(client-top)!.3!(client-bottom)$);
\draw[->] (server-chunk1) -- (client-chunk1) node[midway,sloped,above]{\verb$CHUNK(S)$};

\coordinate (server-chunk2) at ($(server-top)!.22!(server-bottom)$);
\coordinate (client-chunk2) at ($(client-top)!.32!(client-bottom)$);
\draw[dashed,->] (server-chunk2) -- (client-chunk2) node[midway,sloped,above]{};

\coordinate (server-chunk3) at ($(server-top)!.24!(server-bottom)$);
\coordinate (client-chunk3) at ($(client-top)!.34!(client-bottom)$);
\draw[dashed,->] (server-chunk3) -- (client-chunk3) node[midway,sloped,above]{};

\coordinate (server-chunk4) at ($(server-top)!.26!(server-bottom)$);
\coordinate (client-tend1) at ($(client-top)!.36!(client-bottom)$);
%\draw (client-tend1) -- ($(client-tend1)-(5pt,0)$);
%\draw (client-tend1) node[left=5pt] {t\_end};
\draw[dashed,->] (server-chunk4) -- (client-tend1) node[midway,sloped,above]{};

\coordinate (server-time1) at ($(server-top)!.46!(server-bottom)$);
\draw[->] (client-tend1) -- (server-time1) node[midway,sloped,above]{\verb$OK$};

\coordinate (client-time1) at ($(client-top)!.56!(client-bottom)$);
\draw[->] (server-time1) -- (client-time1) node[midway,sloped,above]{\verb$TIME$};

\coordinate (server-accept1) at ($(server-top)!.48!(server-bottom)$);

\coordinate (client-accept1) at ($(client-top)!.58!(client-bottom)$);
%\draw (client-accept1) -- ($(client-accept1)-(5pt,0)$);
%\draw (client-accept1) node[left=5pt] {t\_begin(next)};
\draw[->] (server-accept1) -- (client-accept1) node[midway,sloped,below]{\verb$ACCEPT$};

\coordinate (server-marker1) at ($(server-top)!.58!(server-bottom)$);
%\draw[dashed] (client-accept1) -- ($(server-marker1)+(20pt,0)$) node[midway,sloped,below]{};

\coordinate (server-chunk2) at ($(server-top)!.68!(server-bottom)$);
\draw[->] (client-accept1) -- (server-chunk2) node[midway,sloped,below]{\verb$GETCHUNKS$};

%\draw ($(server-chunk1)$) -- ($(server-chunk1)+(10pt,0)$);
%\coordinate (server-timemarkertop) at ($(server-chunk1)+(5pt,0)$);
%\draw ($(server-time1)$) -- ($(server-time1)+(10pt,0)$);
%\coordinate (server-timemarkerbottom) at ($(server-time1)+(5pt,0)$);
%\draw[<->] (server-timemarkertop) -- (server-timemarkerbottom) node[pos=0.5,right]{d\_server};

\coordinate (dashed-begin) at (4,2);
\coordinate (dashed-end) at (4,1);
\draw[dashed] (dashed-begin) -- (dashed-end) node[midway]{};



\end{tikzpicture}
%\end{center}
\end{document}


==> graphics-tex/msc-ping.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,arrows}

\begin{document}
%\begin{center}\textbf{\LARGE Ping}\end{center}
%\begin{center}
\begin{tikzpicture}[>=latex]

\coordinate (client-top) at (2,8);
\coordinate (client-bottom) at (2,0);
\coordinate (server-top) at (6,8);
\coordinate (server-bottom) at (6,0);

\draw (client-top) node[above]{\Large Client};
\draw (server-top) node[above]{\Large Server};
\draw[thick] (client-top)--(client-bottom) (server-top)--(server-bottom);

\coordinate (client-start) at ($(client-top)!.1!(client-bottom)$);
%\draw (client-start) node[left=10pt] {rel\_start};
%\draw ($(client-start)$) -- ($(client-start)-(10pt,0)$);

\coordinate (server-ping) at ($(server-top)!.2!(server-bottom)$);
%\draw ($(server-ping)+(10pt,0)$) -- ($(server-ping)$);

\draw[->] (client-start) -- (server-ping) node[midway,sloped,above]{\verb$PING$};

\coordinate (client-pong) at ($(client-top)!.3!(client-bottom)$);
\draw[->] (server-ping) -- (client-pong) node[midway,sloped,above]{\verb$PONG$};

%\draw (client-pong) node[left=5pt] {time\_start\_rel\_ns};
%\draw ($(client-pong)$) -- ($(client-pong)-(10pt,0)$);

%\coordinate (client-pingtop) at ($(client-start)-(5pt,0)$);
%\coordinate (client-pingbottom) at ($(client-pong)-(5pt,0)$);
%\draw[<->] (client-pingtop) -- (client-pingbottom) node[pos=0.5,left]{rtt\_client};


\coordinate (server-end) at ($(server-top)!.4!(server-bottom)$);
\draw[->] (client-pong) -- (server-end) node[midway,sloped,above]{\verb$OK$};
%\draw ($(server-end)+(10pt,0)$) -- ($(server-end)$);

%\coordinate (server-pingtop) at ($(server-ping)+(5pt,0)$);
%\coordinate (server-pingbottom) at ($(server-end)+(5pt,0)$);
%\draw[<->] (server-pingtop) -- (server-pingbottom) node[pos=0.5,right]{rtt\_server};


\coordinate (client-end) at ($(client-top)!.5!(client-bottom)$);
\draw[->] (server-end) -- (client-end) node[midway,sloped,above]{\verb$TIME$};

%\draw (client-end) node[left=5pt] {rel\_end};
%\draw ($(client-end)$) -- ($(client-end)-(5pt,0)$);

\coordinate (server-accept) at ($(server-top)!.42!(server-bottom)$);
\coordinate (client-accept) at ($(client-top)!.52!(client-bottom)$);
\draw[->] (server-accept) -- (client-accept) node[midway,sloped,below]{\verb$ACCEPT ...$};


\coordinate (server-ping2) at ($(server-top)!.62!(server-bottom)$);
\draw[->] (client-accept) -- (server-ping2) node[midway,sloped,below]{\verb$PING$};

\coordinate (dashed-begin) at (4,2.5);
\coordinate (dashed-end) at (4,1.5);
\draw[dashed] (dashed-begin) -- (dashed-end) node[midway]{};


\end{tikzpicture}
%\end{center}
\end{document}


==> graphics-tex/msc-pul.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,arrows}

\begin{document}
%\begin{center}\textbf{\LARGE Pre-test Uplink}\end{center}
%\begin{center}
\begin{tikzpicture}[>=latex]

\coordinate (client-top) at (2,8);
\coordinate (client-bottom) at (2,0);
\coordinate (server-top) at (6,8);
\coordinate (server-bottom) at (6,0);

\draw (client-top) node[above]{\Large Client};
\draw (server-top) node[above]{\Large Server};
\draw[thick] (client-top)--(client-bottom) (server-top)--(server-bottom);

\coordinate (client-start) at ($(client-top)!.1!(client-bottom)$);
%\draw[->] (server-top) -- (client-start) node[midway,sloped,above]{\verb$ACCEPT ...$};

\coordinate (server-ok1) at ($(server-top)!.2!(server-bottom)$);
\draw[->] (client-start) -- (server-ok1) node[midway,sloped,above]{\verb$PUTCHUNKS$};

\coordinate (client-ok1) at ($(client-top)!.3!(client-bottom)$);
%\draw (client-ok1) node[left=5pt] {t\_begin};
%\draw (client-ok1) -- ($(client-ok1)-(5pt,0)$);
\draw[->] (server-ok1) -- (client-ok1) node[midway,sloped,above]{\verb$OK$};

\coordinate (server-chunk1) at ($(server-top)!.4!(server-bottom)$);
\draw[->] (client-ok1) -- (server-chunk1) node[midway,sloped,above]{\verb$CHUNK(S)$};

\coordinate (client-chunk2) at ($(client-top)!.32!(client-bottom)$);
\coordinate (server-chunk2) at ($(server-top)!.42!(server-bottom)$);
\draw[dashed,->] (client-chunk2) -- (server-chunk2) node[midway,sloped,above]{};

\coordinate (client-chunk3) at ($(client-top)!.34!(client-bottom)$);
\coordinate (server-chunk3) at ($(server-top)!.44!(server-bottom)$);
\draw[dashed,->] (client-chunk3) -- (server-chunk3) node[midway,sloped,above]{};

\coordinate (client-chunk4) at ($(client-top)!.36!(client-bottom)$);
\coordinate (server-chunk4) at ($(server-top)!.46!(server-bottom)$);
\draw[dashed,->] (client-chunk4) -- (server-chunk4) node[midway,sloped,above]{};

\coordinate (client-tend1) at ($(client-top)!.56!(client-bottom)$);
%\draw (client-tend1) node[left=5pt] {t\_end};
%\draw (client-tend1) -- ($(client-tend1)-(5pt,0)$);
\draw[->] (server-chunk4) -- (client-tend1) node[midway,sloped,above]{\verb$TIME$};

\coordinate (server-accept1) at ($(server-top)!.48!(server-bottom)$);
\coordinate (client-accept1) at ($(client-top)!.58!(client-bottom)$);
\draw[->] (server-accept1) -- (client-accept1) node[midway,sloped,below]{\verb$ACCEPT$};

\coordinate (server-ok2) at ($(server-top)!.68!(server-bottom)$);
\draw[->] (client-accept1) -- (server-ok2) node[midway,sloped,below]{\verb$PUTCHUNKS$};

\coordinate (dashed-begin) at (4,2);
\coordinate (dashed-end) at (4,1);
\draw[dashed] (dashed-begin) -- (dashed-end) node[midway]{};

%\draw ($(server-ok1)$) -- ($(server-ok1)+(10pt,0)$);
%\coordinate (server-timemarkertop) at ($(server-ok1)+(5pt,0)$);
%\draw ($(server-chunk4)$) -- ($(server-chunk4)+(10pt,0)$);
%\coordinate (server-timemarkerbottom) at ($(server-chunk4)+(5pt,0)$);
%\draw[<->] (server-timemarkertop) -- (server-timemarkerbottom) node[pos=0.5,right]{d\_server};

\end{tikzpicture}
%\end{center}
\end{document}


==> graphics-tex/msc-template.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,arrows}

\begin{document}
%\begin{center}
\begin{tikzpicture}[>=latex]

\coordinate (client-top) at (2,8);
\coordinate (client-bottom) at (2,0);
\coordinate (server-top) at (6,8);
\coordinate (server-bottom) at (6,0);

\draw (client-top) node[above]{\Large Client};
\draw (server-top) node[above]{\Large Server};
\draw[thick] (client-top)--(client-bottom) (server-top)--(server-bottom);

\coordinate (client-start) at ($(client-top)!.1!(client-bottom)$);
\draw (client-start) node[left=5pt] {time\_start\_rel\_ns};
\draw ($(client-start)$) -- ($(client-start)-(5pt,0)$);

\coordinate (server-send0) at ($(server-top)!.2!(server-bottom)$);
\draw ($(server-send0)+(10pt,0)$) -- ($(server-send0)$);

\draw[->] (client-start) -- (server-send0) node[midway,sloped,above]{\verb$GETTIME t$};

\coordinate (client-receive0) at ($(client-top)!.3!(client-bottom)$);
\draw[->] (server-send0) -- (client-receive0) node[midway,sloped,above]{};

%
\coordinate (server-send1) at ($(server-top)!.22!(server-bottom)$);
\coordinate (client-receive1) at ($(client-top)!.32!(client-bottom)$);
\draw[->] (server-send1) -- (client-receive1) node[midway,sloped,above]{};

\coordinate (server-send2) at ($(server-top)!.24!(server-bottom)$);
\coordinate (client-receive2) at ($(client-top)!.34!(client-bottom)$);
\draw[->] (server-send2) -- (client-receive2) node[midway,sloped,above]{};

\coordinate (server-send3) at ($(server-top)!.4!(server-bottom)$);
\coordinate (client-receive3) at ($(client-top)!.5!(client-bottom)$);
\draw[dashed][->] (server-send3) -- (client-receive3) node[midway,sloped,above]{};

\coordinate (server-send4) at ($(server-top)!.58!(server-bottom)$);
\coordinate (client-receive4) at ($(client-top)!.68!(client-bottom)$);
\draw[->] (server-send4) -- (client-receive4) node[midway,sloped,above]{};

\coordinate (server-end) at ($(server-top)!.78!(server-bottom)$);
\draw ($(server-end)+(10pt,0)$) -- ($(server-end)$);
\draw[->] (client-receive4) -- (server-end) node[midway,sloped,above]{\verb$OK$};

\coordinate (client-end) at ($(client-top)!.88!(client-bottom)$);
\draw (client-end) node[left=5pt] {time\_end\_rel\_ns};
\draw ($(client-end)$) -- ($(client-end)-(5pt,0)$);
\draw[->] (server-end) -- (client-end) node[midway,sloped,above]{\verb$TIME t$};

\coordinate (server-accept) at ($(server-top)!.8!(server-bottom)$);
\coordinate (client-accept) at  ($(client-top)!.9!(client-bottom)$);
\draw[->] (server-accept) -- (client-accept) node[midway,sloped,below]{\verb$ACCEPT ...$};

\coordinate (server-timemarkertop) at ($(server-send0)+(5pt,0)$);
\coordinate (server-timemarkerbottom) at ($(server-end)+(5pt,0)$);
\draw[<->] (server-timemarkertop) -- (server-timemarkerbottom) node[pos=0.5,sloped,above]{duration\_server\_ns};


%\coordinate (server-first)

%{\begin{tabular}{r}
%\textit{active close}\\
%\verb$FIN_WAIT_1$
%\end{tabular}};







%%%%







%
%\coordinate (E) at ($(A)!.1!(B)$);
%\draw (E) node[left]{\begin{tabular}{r}
%\textit{active close}\\
%\verb$FIN_WAIT_1$
%\end{tabular}};
%
%\coordinate (F) at ($(C)!.25!(D)$);
%\draw (F) node[right]{\begin{tabular}{l}
%\verb$CLOSE_WAIT$\\
%\textit{passive close}
%\end{tabular}};
%\draw[->] (E) -- (F) node[midway,sloped,above]{\verb$FIN$};
%
%\coordinate (G) at ($(A)!.4!(B)$);
%\draw (G) node[left]{\verb$FIN_WAIT_2$};
%\draw[->] (F) -- (G) node[midway,sloped,above]{\verb$ACK$};
%
%\coordinate (H) at ($(C)!.5!(D)$);
%\draw (H) node[right]{\verb$LAST_ACK$};
%
%\coordinate (I) at ($(A)!.7!(B)$);
%\draw (I) node[left]{\verb$TIME_WAIT_2$};
%\draw[->] (H) -- (I) node[midway,sloped,above]{\verb$GETTIME$};
%
%\coordinate (J) at ($(C)!.9!(D)$);
%\draw (J) node[right]{\verb$CLOSED$};
%\draw[->] (I) -- (J) node[midway,sloped,above]{\verb$ACK$};
\end{tikzpicture}
%\end{center}
\end{document}


==> graphics-tex/msc-ul.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,arrows}

\begin{document}
%\begin{center}\textbf{\LARGE Uplink}\end{center}
%\begin{center}
\begin{tikzpicture}[>=latex]

\coordinate (client-top) at (2,8);
\coordinate (client-bottom) at (2,0);
\coordinate (server-top) at (6,8);
\coordinate (server-bottom) at (6,0);

\draw (client-top) node[above]{\Large Client};
\draw (server-top) node[above]{\Large Server};
\draw[thick] (client-top)--(client-bottom) (server-top)--(server-bottom);

\coordinate (client-start) at ($(client-top)!.1!(client-bottom)$);
%\draw (client-start) node[left=5pt] {rel\_start};
%\draw ($(client-start)$) -- ($(client-start)-(5pt,0)$);

\coordinate (server-put) at ($(server-top)!.2!(server-bottom)$);
%\draw ($(server-put)+(10pt,0)$) -- ($(server-put)$);

\draw[->] (client-start) -- (server-put) node[midway,sloped,above]{\verb$PUT$};

\coordinate (client-send0) at ($(client-top)!.3!(client-bottom)$);
\draw[->] (server-put) -- (client-send0) node[midway,sloped,above]{\verb$OK$};

\coordinate (server-receive0) at ($(server-top)!.4!(server-bottom)$);
\draw[->] (client-send0) -- (server-receive0) node[midway,sloped,above]{};
\coordinate (client-timebytes0) at ($(client-top)!.5!(client-bottom)$);
\draw[->] (server-receive0) -- (client-timebytes0) node[midway,sloped,above]{};

\coordinate (client-send1) at ($(client-top)!.32!(client-bottom)$);
\coordinate (server-receive1) at ($(server-top)!.42!(server-bottom)$);
\draw[->] (client-send1) -- (server-receive1) node[midway,sloped,above]{};
\coordinate (client-timebytes1) at ($(client-top)!.52!(client-bottom)$);
\draw[->] (server-receive1) -- (client-timebytes1) node[midway,sloped,above]{};

\coordinate (client-send2) at ($(client-top)!.34!(client-bottom)$);
\coordinate (server-receive2) at ($(server-top)!.44!(server-bottom)$);
\draw[->] (client-send2) -- (server-receive2) node[midway,sloped,above]{};
\coordinate (client-timebytes2) at ($(client-top)!.54!(client-bottom)$);
\draw[->] (server-receive2) -- (client-timebytes2) node[midway,sloped,above]{};

\coordinate (client-send3) at ($(client-top)!.5!(client-bottom)$);
\coordinate (server-receive3) at ($(server-top)!.6!(server-bottom)$);
\draw[dashed][->] (client-send3) -- (server-receive3) node[midway,sloped,above]{};
\coordinate (client-timebytes3) at ($(client-top)!.7!(client-bottom)$);
\draw[dashed][->] (server-receive3) -- (client-timebytes3) node[midway,sloped,above]{};

\coordinate (client-send4) at ($(client-top)!.66!(client-bottom)$);
\coordinate (server-end) at ($(server-top)!.76!(server-bottom)$);
\draw[->] (client-send4) -- (server-end) node[midway,sloped,above]{};


\coordinate (client-end) at ($(client-top)!.86!(client-bottom)$);
%\draw (client-end) node[left=5pt] {rel\_end};
%\draw ($(server-end)+(10pt,0)$) -- ($(server-end)$);
\draw[->] (server-end) -- (client-end) node[midway,sloped,above]{\verb$TIME$};

%\draw ($(client-end)$) -- ($(client-end)-(5pt,0)$);

\coordinate (server-accept) at ($(server-top)!.78!(server-bottom)$);
\coordinate (client-accept) at  ($(client-top)!.88!(client-bottom)$);
\draw[->] (server-accept) -- (client-accept) node[midway,sloped,below]{\verb$ACCEPT ...$};

%\coordinate (server-timemarkertop) at ($(server-put)+(5pt,0)$);
%\coordinate (server-timemarkerbottom) at ($(server-end)+(5pt,0)$);
%\draw[<->] (server-timemarkertop) -- (server-timemarkerbottom) node[pos=0.5,sloped,above]{duration\_server};

\end{tikzpicture}
%\end{center}
\end{document}

